Computing consensus: A logic for reasoning about deliberative processes based on argumentation

We consider multi-agent argumentation, where each agent's view of the arguments is encoded as an argumentation framework (AF). Then we study deliberative processes than can occur on this basis. We think of a deliberative process as taking the shape of a stepwise aggregation of a single joint AF, and we are interested in reasoning about the space of possible outcomes. The only restriction we place on deliberative processes is that they should satisfy faithfulness, a postulate amounting to requiring that whenever deliberation leads to a new relationship being introduced between two arguments, this relationship is endorsed by at least one participating agent. We use modal logic to reason about the resulting deliberative structures, and we provide some technical results on model checking. We also give an example and suggest some directions for future work.

==> img/example2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{781.40761719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54864993)%
    \put(0,0){\includegraphics[width=\unitlength]{example2.pdf}}%
    \put(0.3483721,0.42401608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle p \rangle$}}}%
    \put(0.62351146,0.42401608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle p \rangle$}}}%
    \put(0.12253724,0.24015148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle q \rangle$}}}%
    \put(0.34587807,0.24015148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle q \rangle$}}}%
    \put(0.62712117,0.24015148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle q \rangle$}}}%
    \put(0.84577418,0.24015148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle q \rangle$}}}%
    \put(0.82570517,0.11053943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.94513914,0.11501009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.66877927,0.29387675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.19637168,0.29387676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.56310265,0.11053942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.68253662,0.11501008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.30050019,0.11053941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.41993416,0.11501007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.03789776,0.1105394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.15733172,0.11501006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.49713871,0.3126931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle p \rangle$}}}%
    \put(0.75441493,0.06700854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle q \rangle$}}}%
    \put(0.64781812,0.04086906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle q \rangle$}}}%
    \put(0.54722126,0.01142094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle q \rangle$}}}%
    \put(0.47821206,0.14844455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle q \rangle$}}}%
    \put(0.43453784,0.20590014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle q \rangle$}}}%
    \put(0.23328639,0.07711762){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle q \rangle$}}}%
  \end{picture}%
\endgroup%

